claimcheck: Measuring and Improving Specification Faithfulness

Formal verification proves that a program satisfies its specification, but says nothing about whether the specification captures what the author meant. As LLMs increasingly write both code and specifications, a gap between the author's natural-language requirement and the specification becomes a live risk. A machine-checked proof of a property narrower than the one requested is worthless but passes every check. Closing this gap is solving the spec formalization problem: given a natural-language requirement, produce a formal artifact whose meaning matches it. To measure the gap, we curate an end-to-end benchmark for spec formalization spanning four formal languages: Dafny contracts and Lean 4, Isabelle and Rocq theorem statements. Each of its 3,234 rows pairs a natural-language requirement with a formal artifact and a label established by execution, by proof, or by the benchmark it is drawn from. A third of the rows are meaning-preserving rewrites of the artifact that keep the faithful label, so a judge cannot score by detecting that a row was edited. We introduce claimcheck, a tool that detects incorrect formalizations: the formal artifact is translated back into plain English by a model that never sees the requirement, and a separate model, the judge, decides whether the informalization and the requirement express the same guarantee. On all four languages it gains 8.2 to 9.8 points of macro recall over a single call shown the requirement and the artifact, and 4.2 to 6.0 over that call handed the same list of meaning-preserving rewrites. Showing the judge the artifact as well costs 1.4 to 4.5 points. Across four judges that also see the artifact, the gain shrinks as the judge gets stronger, to within a point of the informed single call for the strongest.

==> fig1-overview.tex <==
% Figure 1: one claimcheck run on the integer_square_root C2 row, drawn as a
% pipeline. Requires: tikz with libraries arrows.meta, positioning, calc;
% xcolor. Colours: blue = informal English, amber = formal artifact,
% green = back-translation, red = verdict / blocked edge, gray = baseline note.
% The judge never sees the contract: the only path from the contract to the
% verdict runs through the informalization.
\providecommand{\fhead}[1]{{\scriptsize\scshape #1}}
\begin{tikzpicture}[
  font=\footnotesize,
  every node/.style={align=left},
  box/.style={draw, rounded corners=2pt, line width=0.5pt, inner sep=5pt, text width=#1},
  req/.style={box=#1, draw=ccblue!70!black, fill=ccblue!8},
  art/.style={box=#1, draw=ccamber!80!black, fill=ccamber!10},
  bt/.style={box=#1, draw=ccgreen!70!black, fill=ccgreen!8},
  ver/.style={box=#1, draw=ccred!80!black, fill=ccred!7},
  note/.style={box=#1, draw=ccgray!60, fill=ccgray!6, text=black!75},
  stage/.style={draw=black!70, rounded corners=3pt, line width=0.8pt, fill=white,
                inner sep=5pt, text width=#1, align=center},
  flow/.style={-{Stealth[length=2mm,width=1.6mm]}, line width=0.8pt},
  blocked/.style={-{Bar[width=2.6mm]}, dashed, ccred!85!black, line width=0.7pt},
  edgelab/.style={font=\scriptsize\itshape, fill=white, inner sep=1.5pt},
]

% ---- inputs ---------------------------------------------------------------
\node[art=3.75cm] (contract) at (0,0) {%
  \fhead{\textcolor{ccamber!60!black}{contract}}\hfill
  {\scriptsize\textcolor{ccgreen!60!black}{Dafny verifies \checkmark}}\\[2pt]
  {\ttfamily\scriptsize method SquareRoot(N:nat)\\
   \ \ \ \ returns (r:nat)\\
   \ \ ensures r*r <= N}};

\node[req=3.75cm, above=9mm of contract] (req) {%
  \fhead{\textcolor{ccblue!60!black}{requirement}}\\[2pt]
  Find the square root of a natural number.};

% ---- step 1 ---------------------------------------------------------------
\node[stage=1.6cm, right=5mm of contract] (inf) {%
  {\scriptsize step 1}\\[-1pt]
  \textbf{informalize}\\[1pt]
  {\scriptsize\ttfamily haiku-4.5}};

\node[bt=3.4cm, right=5mm of inf] (bt) {%
  \fhead{\textcolor{ccgreen!55!black}{back-translation}}\\[2pt]
  ``This contract guarantees that the returned natural number \texttt{r}, when
  squared, is less than or equal to the input natural number \texttt{N}.''\\[2pt]
  {\scriptsize\textcolor{black!60}{+ preconditions, postcondition, scope, strength}}};

% ---- step 2 ---------------------------------------------------------------
\node[stage=1.6cm, right=5mm of bt] (cmp) {%
  {\scriptsize step 2}\\[-1pt]
  \textbf{compare}\\[1pt]
  {\scriptsize\ttfamily sonnet-4.6}};

\coordinate (refy) at ([yshift=-4.5mm]bt.south); % below the tallest box in the row
\node[ver=5.2cm, anchor=north east] (verdict) at ([yshift=-3.5mm]refy -| cmp.east) {%
  \fhead{\textcolor{ccred!70!black}{verdict}}\hfill
  {\textbf{disputed}\ \ {\ttfamily\scriptsize postcondition-too-weak}}\\[2pt]
  ``The contract only ensures \texttt{r*r <= N}, but is missing the upper bound
  \texttt{(r+1)*(r+1) > N}. Any value from 0 to \texttt{floor(sqrt(N))} would
  satisfy the contract, including \texttt{r=0} for all inputs.''};

% ---- baseline contrast ----------------------------------------------------
\node[note=6.6cm, anchor=north west] (base) at ([yshift=-3.5mm]refy -| contract.west) {%
  \fhead{baseline}: one call, shown both sides at once, answers yes or no.\\[2pt]
  {\scriptsize macro recall, baseline $\rightarrow$ \texttt{claimcheck}:\\
   Dafny\ \ 84.0 $\rightarrow$ \textbf{93.1}\qquad Lean\ \ 79.7 $\rightarrow$ \textbf{87.9}\\
   Isabelle\ \ 81.5 $\rightarrow$ \textbf{91.3}\qquad Rocq\ \ 79.6 $\rightarrow$ \textbf{88.0}}};

% ---- edges ----------------------------------------------------------------
\draw[flow, ccamber!80!black] (contract) -- (inf);
\draw[flow, ccgreen!70!black] (inf) -- (bt);
\draw[flow, ccgreen!70!black] (bt) -- (cmp);

% requirement goes straight to the judge, never to the informalizer
\draw[flow, ccblue!70!black] (req.east) -| (cmp.north);
\draw[blocked] ([xshift=9mm]req.south) -- (inf.north)
  node[edgelab, text=ccred!85!black, pos=0.45] {never shown};

% verdict
\draw[flow, ccred!80!black] (cmp.south) -- (cmp.south |- verdict.north);

\end{tikzpicture}

